Semifinite harmonic functions on branching graphs

We study semifinite harmonic functions on arbitrary branching graphs. We give a detailed exposition of an algebraic method which allows one to classify semifinite indecomposable harmonic functions on some multiplicative branching graphs. This method was proposed by A. Wassermann in terms of operator algebras, while we rephrase, clarify, and simplify the main arguments, working only with combinatorial objects. This work was inspired by the theory of traceable factor representations of the infinite symmetric group $S(\infty)$.

==> Picture_Boyer1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,255); %set diagram left start at 0, and has height of 255

%Straight Lines [id:da4019931004807594] 
\draw    (157,207.5) -- (407,207.5) ;
%Straight Lines [id:da18145188476804042] 
\draw    (103,118) -- (550,118) ;
%Straight Lines [id:da6355909826735422] 
\draw    (145.82,120.38) -- (212.5,207.5) ;
\draw [shift={(212.5,207.5)}, rotate = 52.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(144,118)}, rotate = 52.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5874019072137724] 
\draw    (208.15,121) -- (212.5,207.5) ;
\draw [shift={(208,118)}, rotate = 87.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7560766615076986] 
\draw    (269.36,120.51) -- (212.5,207.5) ;
\draw [shift={(271,118)}, rotate = 123.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7598640714704931] 
\draw    (500.13,118.88) -- (212.5,207.5) ;
\draw [shift={(503,118)}, rotate = 162.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
% Text Node
\draw (205,221) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (490,135) node [anchor=north west][inner sep=0.75pt]    {$\lambda '$};
% Text Node
\draw (190,80) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (490,80) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};


\end{tikzpicture}

==> Picture_Boyer2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.6,xscale=0.6]
%uncomment if require: \path (0,353); %set diagram left start at 0, and has height of 353

%Curve Lines [id:da27442591334024047] 
\draw    (129,130) .. controls (109,160.5) and (120,269.5) .. (158,300) ;
\draw [shift={(158,300)}, rotate = 38.75] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(129,130)}, rotate = 123.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Straight Lines [id:da7680281093213823] 
\draw    (65,130) -- (637,130) ;
%Straight Lines [id:da30702286340149043] 
\draw    (49,89) -- (668,89) ;
%Straight Lines [id:da5074785929384726] 
\draw    (104,300) -- (555,300) ;
%Straight Lines [id:da4337742884974033] 
\draw    (83,261) -- (580,261) ;
%Curve Lines [id:da27574171409921266] 
\draw    (129,130) .. controls (120,170.5) and (139,269.5) .. (158,300) ;
%Curve Lines [id:da913570462594412] 
\draw    (129,130) .. controls (137,177.5) and (152,258.5) .. (158,300) ;
%Curve Lines [id:da26325510973504906] 
\draw    (129,130) .. controls (155,176.5) and (161,250.5) .. (158,300) ;
%Curve Lines [id:da0457861285399328] 
\draw    (129,130) .. controls (172,168.5) and (174,252.5) .. (158,300) ;
%Curve Lines [id:da7619770561915058] 
\draw    (543,89) .. controls (512,108.5) and (469,216.5) .. (489,261) ;
\draw [shift={(489,261)}, rotate = 65.8] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(543,89)}, rotate = 147.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
%Curve Lines [id:da12837115335083904] 
\draw    (543,89) .. controls (520,126.5) and (482,220.5) .. (489,261) ;
%Curve Lines [id:da9837198914290974] 
\draw    (543,89) .. controls (536,139.5) and (499,213.5) .. (489,261) ;
%Curve Lines [id:da7597549122341625] 
\draw    (543,89) .. controls (552,138.5) and (515,227.5) .. (489,261) ;
%Curve Lines [id:da3434488072550953] 
\draw    (543,89) .. controls (569,128.5) and (533,230.5) .. (489,261) ;
%Curve Lines [id:da7051638435740704] 
\draw    (129,130) .. controls (94,146.5) and (111,294.5) .. (158,300) ;
%Curve Lines [id:da30644172866329056] 
\draw    (129,130) .. controls (176,139.5) and (193,270.5) .. (158,300) ;
%Straight Lines [id:da47941738325840466] 
\draw    (540.01,89.3) -- (129,130) ;
\draw [shift={(543,89)}, rotate = 174.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (104,34) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{1}$};
% Text Node
\draw (542,34) node [anchor=north west][inner sep=0.75pt]    {$\Gamma_{2}$};
% Text Node
\draw (151,316) node [anchor=north west][inner sep=0.75pt]    {$\lambda$};
% Text Node
\draw (486,265) node [anchor=north west][inner sep=0.75pt]    {$\lambda'$};
% Text Node
\draw (111,97) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (560,90) node [anchor=north west][inner sep=0.75pt]    {$\mu'$};


\end{tikzpicture}

==> Picture_Boyer3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.7,xscale=0.7]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da36602709346735984] 
\draw    (177,227.5) -- (427,227.5) ;
%Straight Lines [id:da42577770606321474] 
\draw    (123,138) -- (570,138) ;
%Straight Lines [id:da7537441987447698] 
\draw    (165.82,140.38) -- (232.5,227.5) ;
\draw [shift={(232.5,227.5)}, rotate = 52.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(164,138)}, rotate = 52.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da18802553922995258] 
\draw    (228.15,141) -- (232.5,227.5) ;
\draw [shift={(228,138)}, rotate = 87.12] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da26189945129829106] 
\draw    (289.36,140.51) -- (232.5,227.5) ;
\draw [shift={(291,138)}, rotate = 123.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7906533410685465] 
\draw    (520.13,138.88) -- (232.5,227.5) ;
\draw [shift={(523,138)}, rotate = 162.88] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da9653685242460143] 
\draw    (520.5,139.66) -- (388,227.5) ;
\draw [shift={(388,227.5)}, rotate = 146.46] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 3.35, y radius= 3.35]   ;
\draw [shift={(523,138)}, rotate = 146.46] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da020713235068165248] 
\draw    (412.19,141.39) -- (388,227.5) ;
\draw [shift={(413,138.5)}, rotate = 105.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da2887836717863884] 
\draw    (410.31,139.83) -- (232.5,227.5) ;
\draw [shift={(413,138.5)}, rotate = 153.75] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da32422694289906406] 
\draw    (460.08,140.81) -- (388,227.5) ;
\draw [shift={(462,138.5)}, rotate = 129.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5001304811954961] 
\draw    (459.2,139.58) -- (232.5,227.5) ;
\draw [shift={(462,138.5)}, rotate = 158.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Node
\draw (225,241) node [anchor=north west][inner sep=0.75pt]    {$\lambda $};
% Text Node
\draw (381,241) node [anchor=north west][inner sep=0.75pt]    {$\lambda '$};
% Text Node
\draw (200,90) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{1}$};
% Text Node
\draw (450,90) node [anchor=north west][inner sep=0.75pt]    {$\Gamma _{2}$};


\end{tikzpicture}
